Statistical evaluation of the observational information on $\Omega_m$ and $\Omega_\Lambda$

We undertake a critical evaluation of recent observational information on $\Omega_m$ and $\Omega_\Lambda$ in order to identify possible sources of systematic errors and effects of simplified statistical analyses. We combine observations for which the results have been published in the form of likelihood contours in the $\Omega_m ,\Omega_\Lambda$ plane. We approximate the contours by fifth order polynomials, and we then use the maximum likelihood method to obtain joint likelihood contours for the combined data. In the choice of statistical merits we aim at minimum loss of information rather than at minimum variance. We find that $\Omega_0 = \Omega_m + \Omega_\Lambda = 0.99\pm 0.04 \pm 0.03$, where the first error is mainly statistical and the second error is systematical. In a flat Universe we find $\Omega_m^{flat} = 0.31 \pm 0.04 \pm 0.04$.

==> 4cons12.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(974,810)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,82){\makebox(0,0)[r]{0}}
\put(933.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,220){\makebox(0,0)[r]{0.2}}
\put(933.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,357){\makebox(0,0)[r]{0.4}}
\put(933.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,495){\makebox(0,0)[r]{0.6}}
\put(933.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,632){\makebox(0,0)[r]{0.8}}
\put(933.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,770){\makebox(0,0)[r]{1}}
\put(933.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,41){\makebox(0,0){0}}
\put(120.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287,41){\makebox(0,0){0.2}}
\put(287.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,41){\makebox(0,0){0.4}}
\put(453.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,41){\makebox(0,0){0.6}}
\put(620.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786,41){\makebox(0,0){0.8}}
\put(786.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,41){\makebox(0,0){1}}
\put(953.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,82.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(953.0,82.0){\rule[-0.200pt]{0.400pt}{165.739pt}}
\put(120.0,770.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(728,20){\makebox(0,0)[r]{$\Omega_m$}}
\put(53,564){\makebox(0,0)[r]{$\Omega_\Lambda$}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{165.739pt}}
\put(120,770){\usebox{\plotpoint}}
\multiput(120.00,768.92)(0.605,-0.500){1373}{\rule{0.584pt}{0.120pt}}
\multiput(120.00,769.17)(831.787,-688.000){2}{\rule{0.292pt}{0.400pt}}
\put(245,357){\usebox{\plotpoint}}
\put(245.0,357.0){\rule[-0.200pt]{70.343pt}{0.400pt}}
\put(537.0,357.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(245.0,687.0){\rule[-0.200pt]{70.343pt}{0.400pt}}
\put(245.0,357.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(371,568){\usebox{\plotpoint}}
\put(362,566.17){\rule{0.900pt}{0.400pt}}
\multiput(364.13,567.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(361,564.67){\rule{0.241pt}{0.400pt}}
\multiput(361.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,568.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(361,556.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.67,555){\rule{0.400pt}{0.482pt}}
\multiput(361.17,556.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(361.0,558.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(362.67,551){\rule{0.400pt}{0.482pt}}
\multiput(362.17,552.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(363.0,553.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363.67,548){\rule{0.400pt}{0.482pt}}
\multiput(363.17,549.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(365,546.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,550.0){\usebox{\plotpoint}}
\put(365.67,544){\rule{0.400pt}{0.482pt}}
\multiput(365.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(367,542.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,546.0){\usebox{\plotpoint}}
\put(367.67,540){\rule{0.400pt}{0.482pt}}
\multiput(367.17,541.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368.0,542.0){\usebox{\plotpoint}}
\put(368.67,537){\rule{0.400pt}{0.482pt}}
\multiput(368.17,538.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370,535.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371,534.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.67,533){\rule{0.400pt}{0.482pt}}
\multiput(371.17,534.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(373,531.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374,530.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.67,529){\rule{0.400pt}{0.482pt}}
\multiput(374.17,530.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(369.0,539.0){\usebox{\plotpoint}}
\put(375.67,526){\rule{0.400pt}{0.482pt}}
\multiput(375.17,527.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(377,524.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378,523.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.67,522){\rule{0.400pt}{0.482pt}}
\multiput(378.17,523.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(380,520.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381,519.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.67,518){\rule{0.400pt}{0.482pt}}
\multiput(381.17,519.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383,516.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.67,515){\rule{0.400pt}{0.482pt}}
\multiput(383.17,516.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(385,513.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,514.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386,512.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387,511.17){\rule{0.482pt}{0.400pt}}
\multiput(387.00,512.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(389,509.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,508.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.67,507){\rule{0.400pt}{0.482pt}}
\multiput(390.17,508.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(392,505.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,506.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393.67,504){\rule{0.400pt}{0.482pt}}
\multiput(393.17,505.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(395,502.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396,501.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,502.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397.67,500){\rule{0.400pt}{0.482pt}}
\multiput(397.17,501.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399,498.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,499.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401,497.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.67,496){\rule{0.400pt}{0.482pt}}
\multiput(401.17,497.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403,494.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,495.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(405,493.17){\rule{0.482pt}{0.400pt}}
\multiput(405.00,494.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(407,491.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,490.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,491.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,489.17){\rule{0.482pt}{0.400pt}}
\multiput(410.00,490.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(412,487.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,488.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,486.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,485.17){\rule{0.482pt}{0.400pt}}
\multiput(415.00,486.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(417,483.67){\rule{0.482pt}{0.400pt}}
\multiput(417.00,484.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,482.17){\rule{0.482pt}{0.400pt}}
\multiput(419.00,483.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,480.67){\rule{0.482pt}{0.400pt}}
\multiput(421.00,481.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(423,479.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,480.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(425,478.17){\rule{0.482pt}{0.400pt}}
\multiput(425.00,479.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,476.67){\rule{0.482pt}{0.400pt}}
\multiput(427.00,477.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(429,475.67){\rule{0.723pt}{0.400pt}}
\multiput(429.00,476.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(432,474.17){\rule{0.482pt}{0.400pt}}
\multiput(432.00,475.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,472.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,473.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,471.17){\rule{0.482pt}{0.400pt}}
\multiput(436.00,472.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,469.67){\rule{0.723pt}{0.400pt}}
\multiput(438.00,470.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(441,468.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,467.17){\rule{0.482pt}{0.400pt}}
\multiput(443.00,468.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(445,465.67){\rule{0.723pt}{0.400pt}}
\multiput(445.00,466.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(448,464.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,465.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,463.17){\rule{0.700pt}{0.400pt}}
\multiput(450.00,464.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(453,461.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,462.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(455,460.17){\rule{0.700pt}{0.400pt}}
\multiput(455.00,461.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(458,458.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,459.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460,457.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,458.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462,456.17){\rule{0.700pt}{0.400pt}}
\multiput(462.00,457.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(465,454.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,455.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,453.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,454.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469,452.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,453.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,450.67){\rule{0.723pt}{0.400pt}}
\multiput(471.00,451.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(474,449.17){\rule{0.482pt}{0.400pt}}
\multiput(474.00,450.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,447.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,448.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,446.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,447.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,445.17){\rule{0.482pt}{0.400pt}}
\multiput(480.00,446.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(482,443.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,444.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484,442.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,443.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,441.17){\rule{0.700pt}{0.400pt}}
\multiput(486.00,442.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(489,439.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,440.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,438.17){\rule{0.482pt}{0.400pt}}
\multiput(491.00,439.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,436.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,437.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,435.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,436.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(497,434.17){\rule{0.482pt}{0.400pt}}
\multiput(497.00,435.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(499,432.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500,431.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,432.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,430.17){\rule{0.482pt}{0.400pt}}
\multiput(502.00,431.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(504,428.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,429.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,427.17){\rule{0.482pt}{0.400pt}}
\multiput(506.00,428.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(508,425.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,426.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,424.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,423.17){\rule{0.482pt}{0.400pt}}
\multiput(511.00,424.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(513,421.67){\rule{0.482pt}{0.400pt}}
\multiput(513.00,422.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(515,420.17){\rule{0.482pt}{0.400pt}}
\multiput(515.00,421.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(517,418.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,419.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519,417.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,418.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,416.17){\rule{0.482pt}{0.400pt}}
\multiput(521.00,417.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(523,414.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,415.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(525,413.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,412.17){\rule{0.482pt}{0.400pt}}
\multiput(526.00,413.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,410.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,411.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530,409.17){\rule{0.482pt}{0.400pt}}
\multiput(530.00,410.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,407.67){\rule{0.482pt}{0.400pt}}
\multiput(532.00,408.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(534,406.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,528.0){\usebox{\plotpoint}}
\put(536,440){\usebox{\plotpoint}}
\put(535,439.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,439.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.67,441){\rule{0.400pt}{0.482pt}}
\multiput(534.17,441.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533,442.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,442.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,443.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,443.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.67,445){\rule{0.400pt}{0.482pt}}
\multiput(531.17,445.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530,446.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,446.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,447.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,447.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.67,449){\rule{0.400pt}{0.482pt}}
\multiput(528.17,449.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527,450.67){\rule{0.241pt}{0.400pt}}
\multiput(527.50,450.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.67,452){\rule{0.400pt}{0.482pt}}
\multiput(526.17,452.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524,453.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,453.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(523,454.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,454.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.67,456){\rule{0.400pt}{0.482pt}}
\multiput(522.17,456.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(521,457.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,457.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,458.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,458.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.67,460){\rule{0.400pt}{0.482pt}}
\multiput(519.17,460.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(518,461.67){\rule{0.241pt}{0.400pt}}
\multiput(518.50,461.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,463.17){\rule{0.482pt}{0.400pt}}
\multiput(517.00,462.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(515,464.67){\rule{0.241pt}{0.400pt}}
\multiput(515.50,464.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,465.67){\rule{0.241pt}{0.400pt}}
\multiput(514.50,465.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.67,467){\rule{0.400pt}{0.482pt}}
\multiput(513.17,467.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511,468.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,468.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,469.67){\rule{0.241pt}{0.400pt}}
\multiput(510.50,469.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,471.17){\rule{0.482pt}{0.400pt}}
\multiput(509.00,470.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,472.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,472.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505,474.17){\rule{0.482pt}{0.400pt}}
\multiput(506.00,473.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(504,475.67){\rule{0.241pt}{0.400pt}}
\multiput(504.50,475.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,476.67){\rule{0.241pt}{0.400pt}}
\multiput(503.50,476.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,478.17){\rule{0.482pt}{0.400pt}}
\multiput(502.00,477.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(499,479.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,479.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,480.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,480.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,482.17){\rule{0.482pt}{0.400pt}}
\multiput(497.00,481.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,483.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,483.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,485.17){\rule{0.482pt}{0.400pt}}
\multiput(494.00,484.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,486.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,486.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,487.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,487.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,489.17){\rule{0.482pt}{0.400pt}}
\multiput(489.00,488.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(487,490.67){\rule{0.241pt}{0.400pt}}
\multiput(487.50,490.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,491.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,491.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,493.17){\rule{0.482pt}{0.400pt}}
\multiput(484.00,492.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(481,494.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,494.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(479.67,496){\rule{0.400pt}{0.482pt}}
\multiput(480.17,496.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478,497.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,497.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,498.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,498.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474,500.17){\rule{0.482pt}{0.400pt}}
\multiput(475.00,499.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(472,501.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,501.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,502.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,502.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,504.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,503.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,505.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,505.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,507.17){\rule{0.482pt}{0.400pt}}
\multiput(466.00,506.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,508.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,508.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,509.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,509.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459,511.17){\rule{0.482pt}{0.400pt}}
\multiput(460.00,510.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(457,512.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,512.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(455,513.67){\rule{0.482pt}{0.400pt}}
\multiput(456.00,513.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,515.17){\rule{0.482pt}{0.400pt}}
\multiput(454.00,514.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(451,516.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,516.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(449,518.17){\rule{0.482pt}{0.400pt}}
\multiput(450.00,517.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(447,519.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,519.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446,520.67){\rule{0.241pt}{0.400pt}}
\multiput(446.50,520.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,522.17){\rule{0.700pt}{0.400pt}}
\multiput(444.55,521.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(442,523.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,524.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,524.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,526.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,525.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,527.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,527.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,529.17){\rule{0.482pt}{0.400pt}}
\multiput(435.00,528.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,530.67){\rule{0.723pt}{0.400pt}}
\multiput(432.50,530.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(430,531.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,531.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,533.17){\rule{0.482pt}{0.400pt}}
\multiput(429.00,532.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,534.67){\rule{0.482pt}{0.400pt}}
\multiput(427.00,534.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424,535.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,535.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,537.17){\rule{0.482pt}{0.400pt}}
\multiput(423.00,536.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(420,538.67){\rule{0.482pt}{0.400pt}}
\multiput(421.00,538.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(418,540.17){\rule{0.482pt}{0.400pt}}
\multiput(419.00,539.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,541.67){\rule{0.723pt}{0.400pt}}
\multiput(416.50,541.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(413,542.67){\rule{0.482pt}{0.400pt}}
\multiput(414.00,542.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411.67,544){\rule{0.400pt}{0.482pt}}
\multiput(412.17,544.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410,545.67){\rule{0.482pt}{0.400pt}}
\multiput(411.00,545.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(407,546.67){\rule{0.723pt}{0.400pt}}
\multiput(408.50,546.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(405,548.17){\rule{0.482pt}{0.400pt}}
\multiput(406.00,547.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(403,549.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,549.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401,551.17){\rule{0.482pt}{0.400pt}}
\multiput(402.00,550.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(399,552.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,552.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397,553.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,553.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,555.17){\rule{0.482pt}{0.400pt}}
\multiput(396.00,554.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(392,556.67){\rule{0.723pt}{0.400pt}}
\multiput(393.50,556.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(390,557.67){\rule{0.482pt}{0.400pt}}
\multiput(391.00,557.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(388,559.17){\rule{0.482pt}{0.400pt}}
\multiput(389.00,558.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,560.67){\rule{0.723pt}{0.400pt}}
\multiput(386.50,560.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(382,562.17){\rule{0.700pt}{0.400pt}}
\multiput(383.55,561.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(379,563.67){\rule{0.723pt}{0.400pt}}
\multiput(380.50,563.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(376,564.67){\rule{0.723pt}{0.400pt}}
\multiput(377.50,564.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(371,566.17){\rule{1.100pt}{0.400pt}}
\multiput(373.72,565.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(324,621){\usebox{\plotpoint}}
\put(319,619.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,620.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,618.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,619.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,621.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(318,608.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,610.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(319,604.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,606.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(319.67,602){\rule{0.400pt}{0.482pt}}
\multiput(319.17,603.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321,600.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,604.0){\usebox{\plotpoint}}
\put(322,597.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323,596.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,599.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324,593.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,595.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(325,590.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,589.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,592.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(327,586.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,588.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(327.67,584){\rule{0.400pt}{0.482pt}}
\multiput(327.17,585.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(329,582.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.67,581){\rule{0.400pt}{0.482pt}}
\multiput(329.17,582.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331,579.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,586.0){\usebox{\plotpoint}}
\put(331.67,577){\rule{0.400pt}{0.482pt}}
\multiput(331.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(333,575.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,579.0){\usebox{\plotpoint}}
\put(333.67,573){\rule{0.400pt}{0.482pt}}
\multiput(333.17,574.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(335,571.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,575.0){\usebox{\plotpoint}}
\put(336,568.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,567.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.67,566){\rule{0.400pt}{0.482pt}}
\multiput(337.17,567.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(339,564.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,563.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(341,560.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.67,559){\rule{0.400pt}{0.482pt}}
\multiput(341.17,560.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(343,557.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,562.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343.67,555){\rule{0.400pt}{0.482pt}}
\multiput(343.17,556.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(345,553.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346,552.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.67,551){\rule{0.400pt}{0.482pt}}
\multiput(346.17,552.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(348,549.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,557.0){\usebox{\plotpoint}}
\put(349,546.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350,545.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.67,544){\rule{0.400pt}{0.482pt}}
\multiput(350.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(352,542.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(352.67,540){\rule{0.400pt}{0.482pt}}
\multiput(352.17,541.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(354,538.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,539.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.67,537){\rule{0.400pt}{0.482pt}}
\multiput(354.17,538.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(356,535.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357,534.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.67,533){\rule{0.400pt}{0.482pt}}
\multiput(357.17,534.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(359,531.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360,530.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.67,529){\rule{0.400pt}{0.482pt}}
\multiput(360.17,530.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(362,527.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.67,526){\rule{0.400pt}{0.482pt}}
\multiput(362.17,527.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(364,524.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365,523.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.67,522){\rule{0.400pt}{0.482pt}}
\multiput(365.17,523.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(367,520.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,519.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,542.0){\usebox{\plotpoint}}
\put(369,516.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370,515.17){\rule{0.482pt}{0.400pt}}
\multiput(370.00,516.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(372,513.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,514.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,512.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.67,511){\rule{0.400pt}{0.482pt}}
\multiput(373.17,512.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(375,509.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,508.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.67,507){\rule{0.400pt}{0.482pt}}
\multiput(376.17,508.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(378,505.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379,504.17){\rule{0.482pt}{0.400pt}}
\multiput(379.00,505.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(381,502.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382,501.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,502.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.67,500){\rule{0.400pt}{0.482pt}}
\multiput(382.17,501.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384,498.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385,497.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386,496.17){\rule{0.482pt}{0.400pt}}
\multiput(386.00,497.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(388,494.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,495.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,493.17){\rule{0.482pt}{0.400pt}}
\multiput(389.00,494.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,491.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392,490.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393,489.17){\rule{0.482pt}{0.400pt}}
\multiput(393.00,490.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,487.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396,486.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,487.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397.67,485){\rule{0.400pt}{0.482pt}}
\multiput(397.17,486.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399,483.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,484.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400.67,482){\rule{0.400pt}{0.482pt}}
\multiput(400.17,483.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402,480.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,481.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404,479.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,480.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(405.67,478){\rule{0.400pt}{0.482pt}}
\multiput(405.17,479.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(407,476.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,477.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,475.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,476.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410.67,474){\rule{0.400pt}{0.482pt}}
\multiput(410.17,475.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(412,472.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,473.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,471.17){\rule{0.482pt}{0.400pt}}
\multiput(414.00,472.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(416,469.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,470.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(418,468.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(420,467.17){\rule{0.482pt}{0.400pt}}
\multiput(420.00,468.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,465.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,466.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424,464.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,465.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,463.17){\rule{0.482pt}{0.400pt}}
\multiput(426.00,464.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(428,461.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,462.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430,460.17){\rule{0.700pt}{0.400pt}}
\multiput(430.00,461.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(433,458.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,459.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,457.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,458.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437,456.17){\rule{0.482pt}{0.400pt}}
\multiput(437.00,457.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(439,454.67){\rule{0.723pt}{0.400pt}}
\multiput(439.00,455.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(442,453.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,454.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444,452.17){\rule{0.482pt}{0.400pt}}
\multiput(444.00,453.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(446,450.67){\rule{0.723pt}{0.400pt}}
\multiput(446.00,451.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(449,449.17){\rule{0.482pt}{0.400pt}}
\multiput(449.00,450.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(451,447.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,448.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,446.67){\rule{0.723pt}{0.400pt}}
\multiput(453.00,447.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(456,445.17){\rule{0.482pt}{0.400pt}}
\multiput(456.00,446.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,443.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,444.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460,442.67){\rule{0.723pt}{0.400pt}}
\multiput(460.00,443.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(463,441.17){\rule{0.482pt}{0.400pt}}
\multiput(463.00,442.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,439.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,440.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,438.17){\rule{0.482pt}{0.400pt}}
\multiput(467.00,439.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(469,436.67){\rule{0.723pt}{0.400pt}}
\multiput(469.00,437.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(472,435.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,436.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474,434.17){\rule{0.482pt}{0.400pt}}
\multiput(474.00,435.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,432.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,433.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,431.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,432.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,430.17){\rule{0.482pt}{0.400pt}}
\multiput(480.00,431.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(482,428.67){\rule{0.723pt}{0.400pt}}
\multiput(482.00,429.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(485,427.17){\rule{0.482pt}{0.400pt}}
\multiput(485.00,428.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(487,425.67){\rule{0.482pt}{0.400pt}}
\multiput(487.00,426.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(489,424.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,425.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,423.17){\rule{0.482pt}{0.400pt}}
\multiput(491.00,424.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,421.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,420.17){\rule{0.482pt}{0.400pt}}
\multiput(494.00,421.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,418.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,419.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,417.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,418.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,416.17){\rule{0.482pt}{0.400pt}}
\multiput(500.00,417.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,414.67){\rule{0.482pt}{0.400pt}}
\multiput(502.00,415.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(504,413.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,414.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,412.17){\rule{0.482pt}{0.400pt}}
\multiput(506.00,413.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(508,410.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,411.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,409.17){\rule{0.482pt}{0.400pt}}
\multiput(510.00,410.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,407.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,408.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,406.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,407.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(515.67,405){\rule{0.400pt}{0.482pt}}
\multiput(515.17,406.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517,403.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,404.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519,402.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,403.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,401.17){\rule{0.482pt}{0.400pt}}
\multiput(521.00,402.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(523,399.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,400.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524.67,398){\rule{0.400pt}{0.482pt}}
\multiput(524.17,399.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(526,396.67){\rule{0.482pt}{0.400pt}}
\multiput(526.00,397.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,395.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,394.17){\rule{0.482pt}{0.400pt}}
\multiput(529.00,395.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(531,392.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,393.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,391.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534,390.17){\rule{0.482pt}{0.400pt}}
\multiput(534.00,391.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(369.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536,462){\usebox{\plotpoint}}
\put(535,461.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,461.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.67,463){\rule{0.400pt}{0.482pt}}
\multiput(534.17,463.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533,464.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,464.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,465.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,465.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.67,467){\rule{0.400pt}{0.482pt}}
\multiput(531.17,467.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(529,468.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,468.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,471.17){\rule{0.482pt}{0.400pt}}
\multiput(528.00,470.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,472.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,472.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.67,474){\rule{0.400pt}{0.482pt}}
\multiput(525.17,474.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524,475.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,475.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,476.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,476.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520.67,478){\rule{0.400pt}{0.482pt}}
\multiput(521.17,478.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520,479.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,479.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,480.67){\rule{0.241pt}{0.400pt}}
\multiput(519.50,480.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,482.17){\rule{0.482pt}{0.400pt}}
\multiput(518.00,481.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,483.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,483.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.67,485){\rule{0.400pt}{0.482pt}}
\multiput(515.17,485.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514,486.67){\rule{0.241pt}{0.400pt}}
\multiput(514.50,486.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,487.67){\rule{0.482pt}{0.400pt}}
\multiput(513.00,487.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510.67,489){\rule{0.400pt}{0.482pt}}
\multiput(511.17,489.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510,490.67){\rule{0.241pt}{0.400pt}}
\multiput(510.50,490.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,491.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,491.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506.67,493){\rule{0.400pt}{0.482pt}}
\multiput(507.17,493.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505,494.67){\rule{0.482pt}{0.400pt}}
\multiput(506.00,494.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503.67,496){\rule{0.400pt}{0.482pt}}
\multiput(504.17,496.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(502,497.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,497.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(501,498.67){\rule{0.241pt}{0.400pt}}
\multiput(501.50,498.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,500.17){\rule{0.482pt}{0.400pt}}
\multiput(500.00,499.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,501.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,501.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,502.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,502.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494.67,504){\rule{0.400pt}{0.482pt}}
\multiput(495.17,504.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493,505.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,505.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,507.17){\rule{0.482pt}{0.400pt}}
\multiput(492.00,506.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,508.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,508.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,509.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,509.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486.67,511){\rule{0.400pt}{0.482pt}}
\multiput(487.17,511.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(485,512.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,512.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484,513.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,515.17){\rule{0.482pt}{0.400pt}}
\multiput(483.00,514.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,516.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,516.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478.67,518){\rule{0.400pt}{0.482pt}}
\multiput(479.17,518.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477,519.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,519.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,520.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,520.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,522.17){\rule{0.482pt}{0.400pt}}
\multiput(474.00,521.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(472,523.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,524.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,524.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,526.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,525.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,527.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,527.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.67,529){\rule{0.400pt}{0.482pt}}
\multiput(465.17,529.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(463,530.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,530.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,531.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,531.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.67,533){\rule{0.400pt}{0.482pt}}
\multiput(460.17,533.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(458,534.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,534.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,535.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,535.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,537.17){\rule{0.482pt}{0.400pt}}
\multiput(455.00,536.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(452,538.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,538.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450.67,540){\rule{0.400pt}{0.482pt}}
\multiput(451.17,540.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(449,541.67){\rule{0.482pt}{0.400pt}}
\multiput(450.00,541.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(447,542.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,542.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(445,544.17){\rule{0.482pt}{0.400pt}}
\multiput(446.00,543.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,545.67){\rule{0.482pt}{0.400pt}}
\multiput(444.00,545.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(442,546.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,546.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,548.17){\rule{0.482pt}{0.400pt}}
\multiput(441.00,547.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,549.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,549.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,551.17){\rule{0.482pt}{0.400pt}}
\multiput(437.00,550.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,552.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,552.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(432,553.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,553.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.67,555){\rule{0.400pt}{0.482pt}}
\multiput(431.17,555.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429,556.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,556.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,557.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,557.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(425,559.17){\rule{0.482pt}{0.400pt}}
\multiput(426.00,558.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(423,560.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,560.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,562.17){\rule{0.482pt}{0.400pt}}
\multiput(422.00,561.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(420,563.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,563.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,564.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,564.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(416,566.17){\rule{0.482pt}{0.400pt}}
\multiput(417.00,565.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,567.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,567.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(412,568.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,568.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,570.17){\rule{0.482pt}{0.400pt}}
\multiput(411.00,569.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(408,571.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,571.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(406.67,573){\rule{0.400pt}{0.482pt}}
\multiput(407.17,573.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405,574.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,574.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(403,575.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,575.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401,577.17){\rule{0.482pt}{0.400pt}}
\multiput(402.00,576.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(399,578.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,578.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397,579.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,579.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,581.17){\rule{0.482pt}{0.400pt}}
\multiput(396.00,580.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(393,582.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,582.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,584.17){\rule{0.482pt}{0.400pt}}
\multiput(392.00,583.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(389,585.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,585.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,586.67){\rule{0.723pt}{0.400pt}}
\multiput(387.50,586.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(384,588.17){\rule{0.482pt}{0.400pt}}
\multiput(385.00,587.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(382,589.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,589.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,590.67){\rule{0.723pt}{0.400pt}}
\multiput(380.50,590.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(377,592.17){\rule{0.482pt}{0.400pt}}
\multiput(378.00,591.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,593.67){\rule{0.482pt}{0.400pt}}
\multiput(376.00,593.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373,595.17){\rule{0.482pt}{0.400pt}}
\multiput(374.00,594.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,596.67){\rule{0.723pt}{0.400pt}}
\multiput(371.50,596.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(368,597.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,597.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(366,599.17){\rule{0.482pt}{0.400pt}}
\multiput(367.00,598.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(364,600.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,600.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,602.17){\rule{0.700pt}{0.400pt}}
\multiput(362.55,601.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(359,603.67){\rule{0.482pt}{0.400pt}}
\multiput(360.00,603.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357,604.67){\rule{0.482pt}{0.400pt}}
\multiput(358.00,604.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355,606.17){\rule{0.482pt}{0.400pt}}
\multiput(356.00,605.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,607.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,607.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(350,608.67){\rule{0.723pt}{0.400pt}}
\multiput(351.50,608.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(348.67,610){\rule{0.400pt}{0.482pt}}
\multiput(349.17,610.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(346,611.67){\rule{0.723pt}{0.400pt}}
\multiput(347.50,611.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(344,613.17){\rule{0.482pt}{0.400pt}}
\multiput(345.00,612.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(341,614.67){\rule{0.723pt}{0.400pt}}
\multiput(342.50,614.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(338,615.67){\rule{0.723pt}{0.400pt}}
\multiput(339.50,615.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(335,617.17){\rule{0.700pt}{0.400pt}}
\multiput(336.55,616.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(331,618.67){\rule{0.964pt}{0.400pt}}
\multiput(333.00,618.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(324,619.67){\rule{1.686pt}{0.400pt}}
\multiput(327.50,619.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(529.0,470.0){\usebox{\plotpoint}}
\end{picture}


==> SNsig12.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(974,810)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,82){\makebox(0,0)[r]{0}}
\put(933.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,220){\makebox(0,0)[r]{0.2}}
\put(933.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,357){\makebox(0,0)[r]{0.4}}
\put(933.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,495){\makebox(0,0)[r]{0.6}}
\put(933.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,632){\makebox(0,0)[r]{0.8}}
\put(933.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,770){\makebox(0,0)[r]{1}}
\put(933.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,41){\makebox(0,0){0}}
\put(120.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287,41){\makebox(0,0){0.2}}
\put(287.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,41){\makebox(0,0){0.4}}
\put(453.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,41){\makebox(0,0){0.6}}
\put(620.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786,41){\makebox(0,0){0.8}}
\put(786.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,41){\makebox(0,0){1}}
\put(953.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,82.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(953.0,82.0){\rule[-0.200pt]{0.400pt}{165.739pt}}
\put(120.0,770.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(728,20){\makebox(0,0)[r]{$\Omega_m$}}
\put(53,564){\makebox(0,0)[r]{$\Omega_\Lambda$}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{165.739pt}}
\put(120,770){\usebox{\plotpoint}}
\multiput(120.00,768.92)(0.605,-0.500){1373}{\rule{0.584pt}{0.120pt}}
\multiput(120.00,769.17)(831.787,-688.000){2}{\rule{0.292pt}{0.400pt}}
\put(245,357){\usebox{\plotpoint}}
\put(245.0,357.0){\rule[-0.200pt]{70.343pt}{0.400pt}}
\put(537.0,357.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(245.0,687.0){\rule[-0.200pt]{70.343pt}{0.400pt}}
\put(245.0,357.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(335,687){\usebox{\plotpoint}}
\put(334,685.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,686.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,684.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,685.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.67,683){\rule{0.400pt}{0.482pt}}
\multiput(332.17,684.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331,681.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,682.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330,680.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,681.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.67,679){\rule{0.400pt}{0.482pt}}
\multiput(329.17,680.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328,677.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,678.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.67,676){\rule{0.400pt}{0.482pt}}
\multiput(327.17,677.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(326,674.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,675.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325,673.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,674.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.67,672){\rule{0.400pt}{0.482pt}}
\multiput(324.17,673.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323,670.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,671.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322,669.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,670.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.67,668){\rule{0.400pt}{0.482pt}}
\multiput(321.17,669.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(320,666.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,667.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.67,665){\rule{0.400pt}{0.482pt}}
\multiput(319.17,666.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(318,663.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,664.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.67,661){\rule{0.400pt}{0.482pt}}
\multiput(317.17,662.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(316,659.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,660.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315,658.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,659.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.67,657){\rule{0.400pt}{0.482pt}}
\multiput(314.17,658.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(313,655.67){\rule{0.241pt}{0.400pt}}
\multiput(313.50,656.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.67,654){\rule{0.400pt}{0.482pt}}
\multiput(312.17,655.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(311,652.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,653.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310,651.67){\rule{0.241pt}{0.400pt}}
\multiput(310.50,652.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.67,650){\rule{0.400pt}{0.482pt}}
\multiput(309.17,651.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(308,648.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,649.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,647.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,648.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.67,646){\rule{0.400pt}{0.482pt}}
\multiput(306.17,647.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(305,644.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,645.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.67,643){\rule{0.400pt}{0.482pt}}
\multiput(304.17,644.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(303,641.67){\rule{0.241pt}{0.400pt}}
\multiput(303.50,642.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,640.67){\rule{0.241pt}{0.400pt}}
\multiput(302.50,641.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300.67,639){\rule{0.400pt}{0.482pt}}
\multiput(301.17,640.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(300,637.67){\rule{0.241pt}{0.400pt}}
\multiput(300.50,638.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,636.67){\rule{0.241pt}{0.400pt}}
\multiput(299.50,637.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.67,635){\rule{0.400pt}{0.482pt}}
\multiput(298.17,636.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(296,633.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,634.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294.67,632){\rule{0.400pt}{0.482pt}}
\multiput(295.17,633.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(294,630.67){\rule{0.241pt}{0.400pt}}
\multiput(294.50,631.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293,629.67){\rule{0.241pt}{0.400pt}}
\multiput(293.50,630.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.67,628){\rule{0.400pt}{0.482pt}}
\multiput(292.17,629.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(291,626.67){\rule{0.241pt}{0.400pt}}
\multiput(291.50,627.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290,625.67){\rule{0.241pt}{0.400pt}}
\multiput(290.50,626.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.67,624){\rule{0.400pt}{0.482pt}}
\multiput(289.17,625.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(288,622.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,623.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.67,621){\rule{0.400pt}{0.482pt}}
\multiput(287.17,622.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(286,619.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,620.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285,618.67){\rule{0.241pt}{0.400pt}}
\multiput(285.50,619.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.67,617){\rule{0.400pt}{0.482pt}}
\multiput(284.17,618.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(283,615.67){\rule{0.241pt}{0.400pt}}
\multiput(283.50,616.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282,614.67){\rule{0.241pt}{0.400pt}}
\multiput(282.50,615.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.67,613){\rule{0.400pt}{0.482pt}}
\multiput(281.17,614.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(279,611.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,612.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(277.67,610){\rule{0.400pt}{0.482pt}}
\multiput(278.17,611.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(277,608.67){\rule{0.241pt}{0.400pt}}
\multiput(277.50,609.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276,607.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,608.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.67,606){\rule{0.400pt}{0.482pt}}
\multiput(275.17,607.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(274,604.67){\rule{0.241pt}{0.400pt}}
\multiput(274.50,605.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273,603.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,604.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271,602.17){\rule{0.482pt}{0.400pt}}
\multiput(272.00,603.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(270,600.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,601.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.67,599){\rule{0.400pt}{0.482pt}}
\multiput(269.17,600.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(268,597.67){\rule{0.241pt}{0.400pt}}
\multiput(268.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,596.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,597.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265,595.17){\rule{0.482pt}{0.400pt}}
\multiput(266.00,596.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(264,593.67){\rule{0.241pt}{0.400pt}}
\multiput(264.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.67,592){\rule{0.400pt}{0.482pt}}
\multiput(263.17,593.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(262,590.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,591.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260,589.67){\rule{0.482pt}{0.400pt}}
\multiput(261.00,590.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(258.67,588){\rule{0.400pt}{0.482pt}}
\multiput(259.17,589.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(258,586.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257,585.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255,584.17){\rule{0.482pt}{0.400pt}}
\multiput(256.00,585.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(254,582.67){\rule{0.241pt}{0.400pt}}
\multiput(254.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,663.0){\usebox{\plotpoint}}
\put(449,581){\usebox{\plotpoint}}
\put(447,579.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,580.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446,578.67){\rule{0.241pt}{0.400pt}}
\multiput(446.50,579.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.67,577){\rule{0.400pt}{0.482pt}}
\multiput(445.17,578.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(443,575.67){\rule{0.482pt}{0.400pt}}
\multiput(444.00,576.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(442,574.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.67,573){\rule{0.400pt}{0.482pt}}
\multiput(441.17,574.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(439,571.67){\rule{0.482pt}{0.400pt}}
\multiput(440.00,572.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.67,570){\rule{0.400pt}{0.482pt}}
\multiput(438.17,571.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(437,568.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,569.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,567.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,568.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.67,566){\rule{0.400pt}{0.482pt}}
\multiput(434.17,567.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(433,564.67){\rule{0.241pt}{0.400pt}}
\multiput(433.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,563.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,564.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(429.67,562){\rule{0.400pt}{0.482pt}}
\multiput(430.17,563.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429,560.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,561.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,559.17){\rule{0.482pt}{0.400pt}}
\multiput(428.00,560.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,557.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,558.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,556.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,557.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422.67,555){\rule{0.400pt}{0.482pt}}
\multiput(423.17,556.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422,553.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,554.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,552.67){\rule{0.482pt}{0.400pt}}
\multiput(421.00,553.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(418.67,551){\rule{0.400pt}{0.482pt}}
\multiput(419.17,552.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(417,549.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,550.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415.67,548){\rule{0.400pt}{0.482pt}}
\multiput(416.17,549.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415,546.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,547.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,545.67){\rule{0.482pt}{0.400pt}}
\multiput(414.00,546.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411.67,544){\rule{0.400pt}{0.482pt}}
\multiput(412.17,545.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410,542.67){\rule{0.482pt}{0.400pt}}
\multiput(411.00,543.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,541.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,542.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.67,540){\rule{0.400pt}{0.482pt}}
\multiput(408.17,541.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406,538.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,539.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.67,537){\rule{0.400pt}{0.482pt}}
\multiput(405.17,538.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403,535.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,536.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,534.67){\rule{0.241pt}{0.400pt}}
\multiput(402.50,535.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.67,533){\rule{0.400pt}{0.482pt}}
\multiput(401.17,534.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399,531.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,532.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(398,530.67){\rule{0.241pt}{0.400pt}}
\multiput(398.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396,529.17){\rule{0.482pt}{0.400pt}}
\multiput(397.00,530.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,527.67){\rule{0.241pt}{0.400pt}}
\multiput(395.50,528.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393,526.17){\rule{0.482pt}{0.400pt}}
\multiput(394.00,527.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(392,524.67){\rule{0.241pt}{0.400pt}}
\multiput(392.50,525.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391,523.67){\rule{0.241pt}{0.400pt}}
\multiput(391.50,524.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,522.17){\rule{0.482pt}{0.400pt}}
\multiput(390.00,523.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(388,520.67){\rule{0.241pt}{0.400pt}}
\multiput(388.50,521.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386,519.67){\rule{0.482pt}{0.400pt}}
\multiput(387.00,520.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(384.67,518){\rule{0.400pt}{0.482pt}}
\multiput(385.17,519.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384,516.67){\rule{0.241pt}{0.400pt}}
\multiput(384.50,517.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382,515.17){\rule{0.482pt}{0.400pt}}
\multiput(383.00,516.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(381,513.67){\rule{0.241pt}{0.400pt}}
\multiput(381.50,514.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379,512.67){\rule{0.482pt}{0.400pt}}
\multiput(380.00,513.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377.67,511){\rule{0.400pt}{0.482pt}}
\multiput(378.17,512.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(376,509.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,510.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,508.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,509.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.67,507){\rule{0.400pt}{0.482pt}}
\multiput(374.17,508.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(372,505.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,506.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370.67,504){\rule{0.400pt}{0.482pt}}
\multiput(371.17,505.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(369,502.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,503.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(368,501.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,502.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.67,500){\rule{0.400pt}{0.482pt}}
\multiput(367.17,501.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(365,498.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,499.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(364,497.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,498.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362,496.17){\rule{0.482pt}{0.400pt}}
\multiput(363.00,497.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,494.67){\rule{0.241pt}{0.400pt}}
\multiput(361.50,495.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.67,493){\rule{0.400pt}{0.482pt}}
\multiput(360.17,494.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(358,491.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,492.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357,490.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,491.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,489.17){\rule{0.482pt}{0.400pt}}
\multiput(356.00,490.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(354,487.67){\rule{0.241pt}{0.400pt}}
\multiput(354.50,488.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353,486.67){\rule{0.241pt}{0.400pt}}
\multiput(353.50,487.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351,485.17){\rule{0.482pt}{0.400pt}}
\multiput(352.00,486.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(350,483.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,484.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.67,482){\rule{0.400pt}{0.482pt}}
\multiput(349.17,483.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(347,480.67){\rule{0.482pt}{0.400pt}}
\multiput(348.00,481.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(346,479.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,480.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.67,478){\rule{0.400pt}{0.482pt}}
\multiput(345.17,479.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(343,476.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,477.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,475.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,476.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.67,474){\rule{0.400pt}{0.482pt}}
\multiput(341.17,475.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(339,472.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,473.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(337.67,471){\rule{0.400pt}{0.482pt}}
\multiput(338.17,472.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(337,469.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,470.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335,468.67){\rule{0.482pt}{0.400pt}}
\multiput(336.00,469.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(333.67,467){\rule{0.400pt}{0.482pt}}
\multiput(334.17,468.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(333,465.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,466.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,464.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,465.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(329.67,463){\rule{0.400pt}{0.482pt}}
\multiput(330.17,464.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(329,461.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,462.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.67,460){\rule{0.400pt}{0.482pt}}
\multiput(328.17,461.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(326,458.67){\rule{0.482pt}{0.400pt}}
\multiput(327.00,459.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325,457.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,458.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.67,456){\rule{0.400pt}{0.482pt}}
\multiput(324.17,457.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323,454.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,455.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,453.67){\rule{0.482pt}{0.400pt}}
\multiput(322.00,454.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319.67,452){\rule{0.400pt}{0.482pt}}
\multiput(320.17,453.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319,450.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,451.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.67,449){\rule{0.400pt}{0.482pt}}
\multiput(318.17,450.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(317,447.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,448.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315,446.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,447.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313.67,445){\rule{0.400pt}{0.482pt}}
\multiput(314.17,446.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(313,443.67){\rule{0.241pt}{0.400pt}}
\multiput(313.50,444.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312,442.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,443.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.67,441){\rule{0.400pt}{0.482pt}}
\multiput(311.17,442.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(309,439.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,440.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307.67,438){\rule{0.400pt}{0.482pt}}
\multiput(308.17,439.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(307,436.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,437.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,435.67){\rule{0.241pt}{0.400pt}}
\multiput(306.50,436.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.67,434){\rule{0.400pt}{0.482pt}}
\multiput(305.17,435.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(304,432.67){\rule{0.241pt}{0.400pt}}
\multiput(304.50,433.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303,431.67){\rule{0.241pt}{0.400pt}}
\multiput(303.50,432.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.67,430){\rule{0.400pt}{0.482pt}}
\multiput(302.17,431.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(300,428.67){\rule{0.482pt}{0.400pt}}
\multiput(301.00,429.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.67,427){\rule{0.400pt}{0.482pt}}
\multiput(299.17,428.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(298,425.67){\rule{0.241pt}{0.400pt}}
\multiput(298.50,426.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297,424.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,425.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.67,423){\rule{0.400pt}{0.482pt}}
\multiput(296.17,424.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(295,421.67){\rule{0.241pt}{0.400pt}}
\multiput(295.50,422.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.67,420){\rule{0.400pt}{0.482pt}}
\multiput(294.17,421.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(293,418.67){\rule{0.241pt}{0.400pt}}
\multiput(293.50,419.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292,417.67){\rule{0.241pt}{0.400pt}}
\multiput(292.50,418.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.67,416){\rule{0.400pt}{0.482pt}}
\multiput(291.17,417.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(290,414.67){\rule{0.241pt}{0.400pt}}
\multiput(290.50,415.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289,413.67){\rule{0.241pt}{0.400pt}}
\multiput(289.50,414.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.67,412){\rule{0.400pt}{0.482pt}}
\multiput(288.17,413.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(287,410.67){\rule{0.241pt}{0.400pt}}
\multiput(287.50,411.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.67,409){\rule{0.400pt}{0.482pt}}
\multiput(286.17,410.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(285,407.67){\rule{0.241pt}{0.400pt}}
\multiput(285.50,408.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284,406.67){\rule{0.241pt}{0.400pt}}
\multiput(284.50,407.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.67,405){\rule{0.400pt}{0.482pt}}
\multiput(283.17,406.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(282,403.67){\rule{0.241pt}{0.400pt}}
\multiput(282.50,404.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281,402.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,403.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.67,401){\rule{0.400pt}{0.482pt}}
\multiput(280.17,402.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(279,399.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,400.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.67,398){\rule{0.400pt}{0.482pt}}
\multiput(278.17,399.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(276,396.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,397.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(275,395.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,396.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.67,394){\rule{0.400pt}{0.482pt}}
\multiput(274.17,395.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(273,392.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,393.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,391.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,392.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.67,390){\rule{0.400pt}{0.482pt}}
\multiput(271.17,391.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(269.67,387){\rule{0.400pt}{0.482pt}}
\multiput(270.17,388.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(268,385.67){\rule{0.482pt}{0.400pt}}
\multiput(269.00,386.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(267,384.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,385.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265,383.17){\rule{0.482pt}{0.400pt}}
\multiput(266.00,384.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(263,381.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,382.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(262,380.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,381.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.67,379){\rule{0.400pt}{0.482pt}}
\multiput(261.17,380.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(259,377.67){\rule{0.482pt}{0.400pt}}
\multiput(260.00,378.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(257,376.17){\rule{0.482pt}{0.400pt}}
\multiput(258.00,377.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(256,374.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,375.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254,373.67){\rule{0.482pt}{0.400pt}}
\multiput(255.00,374.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271.0,389.0){\usebox{\plotpoint}}
\put(449,581){\usebox{\plotpoint}}
\put(448.67,581){\rule{0.400pt}{0.482pt}}
\multiput(448.17,581.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(450,582.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,584.17){\rule{0.482pt}{0.400pt}}
\multiput(451.00,583.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,585.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,586.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,588.17){\rule{0.482pt}{0.400pt}}
\multiput(455.00,587.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(457,589.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458,590.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.67,592){\rule{0.400pt}{0.482pt}}
\multiput(458.17,592.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(460,593.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,593.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461.67,595){\rule{0.400pt}{0.482pt}}
\multiput(461.17,595.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(463,596.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,597.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,597.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465.67,599){\rule{0.400pt}{0.482pt}}
\multiput(465.17,599.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467,600.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.67,602){\rule{0.400pt}{0.482pt}}
\multiput(467.17,602.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469,603.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,603.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,604.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.67,606){\rule{0.400pt}{0.482pt}}
\multiput(471.17,606.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(473,607.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,608.67){\rule{0.482pt}{0.400pt}}
\multiput(474.00,608.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475.67,610){\rule{0.400pt}{0.482pt}}
\multiput(475.17,610.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477,611.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.67,613){\rule{0.400pt}{0.482pt}}
\multiput(477.17,613.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479,614.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,615.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,615.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(481.67,617){\rule{0.400pt}{0.482pt}}
\multiput(481.17,617.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(483,618.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,619.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.67,621){\rule{0.400pt}{0.482pt}}
\multiput(484.17,621.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486,622.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,622.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(487.67,624){\rule{0.400pt}{0.482pt}}
\multiput(487.17,624.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(489,625.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,626.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.67,628){\rule{0.400pt}{0.482pt}}
\multiput(490.17,628.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(492,629.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,630.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494.67,632){\rule{0.400pt}{0.482pt}}
\multiput(494.17,632.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496,633.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.67,635){\rule{0.400pt}{0.482pt}}
\multiput(496.17,635.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(498,636.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,637.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.67,639){\rule{0.400pt}{0.482pt}}
\multiput(499.17,639.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(501,640.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,640.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503,641.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.67,643){\rule{0.400pt}{0.482pt}}
\multiput(503.17,643.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505,644.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.67,646){\rule{0.400pt}{0.482pt}}
\multiput(505.17,646.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507,647.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,648.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.67,650){\rule{0.400pt}{0.482pt}}
\multiput(508.17,650.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510,651.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,652.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,652.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,654.17){\rule{0.482pt}{0.400pt}}
\multiput(512.00,653.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,655.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.67,657){\rule{0.400pt}{0.482pt}}
\multiput(514.17,657.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(516,658.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,659.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.67,661){\rule{0.400pt}{0.482pt}}
\multiput(517.17,661.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519,662.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,663.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,663.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.67,665){\rule{0.400pt}{0.482pt}}
\multiput(520.17,665.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(522,666.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,666.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.67,668){\rule{0.400pt}{0.482pt}}
\multiput(522.17,668.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524,669.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,669.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,670.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,670.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.67,672){\rule{0.400pt}{0.482pt}}
\multiput(525.17,672.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527,673.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,673.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,674.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,674.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.67,676){\rule{0.400pt}{0.482pt}}
\multiput(528.17,676.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530,677.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,677.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.67,679){\rule{0.400pt}{0.482pt}}
\multiput(530.17,679.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(532,680.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,680.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533,681.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,681.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.67,683){\rule{0.400pt}{0.482pt}}
\multiput(533.17,683.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(535,684.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,684.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280,687){\usebox{\plotpoint}}
\put(279,685.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,686.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278,684.67){\rule{0.241pt}{0.400pt}}
\multiput(278.50,685.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.67,683){\rule{0.400pt}{0.482pt}}
\multiput(277.17,684.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(276,681.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,682.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275,680.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,681.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.67,679){\rule{0.400pt}{0.482pt}}
\multiput(274.17,680.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(273,677.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,678.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.67,676){\rule{0.400pt}{0.482pt}}
\multiput(272.17,677.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(271,674.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,675.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,673.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,674.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.67,672){\rule{0.400pt}{0.482pt}}
\multiput(269.17,673.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(268,670.67){\rule{0.241pt}{0.400pt}}
\multiput(268.50,671.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,669.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,670.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.67,668){\rule{0.400pt}{0.482pt}}
\multiput(266.17,669.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(265,666.67){\rule{0.241pt}{0.400pt}}
\multiput(265.50,667.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263,665.17){\rule{0.482pt}{0.400pt}}
\multiput(264.00,666.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(262,663.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,664.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261,662.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,663.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.67,661){\rule{0.400pt}{0.482pt}}
\multiput(260.17,662.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(259,659.67){\rule{0.241pt}{0.400pt}}
\multiput(259.50,660.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258,658.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,659.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.67,657){\rule{0.400pt}{0.482pt}}
\multiput(257.17,658.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(256,655.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,656.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.67,654){\rule{0.400pt}{0.482pt}}
\multiput(255.17,655.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(254,652.67){\rule{0.241pt}{0.400pt}}
\multiput(254.50,653.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,570){\usebox{\plotpoint}}
\put(535,568.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,569.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534,567.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,568.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,566.17){\rule{0.482pt}{0.400pt}}
\multiput(533.00,567.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(531,564.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,563.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,564.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527.67,562){\rule{0.400pt}{0.482pt}}
\multiput(528.17,563.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(526,560.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,561.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524.67,559){\rule{0.400pt}{0.482pt}}
\multiput(525.17,560.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(523,557.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,558.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,556.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,557.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,555.17){\rule{0.482pt}{0.400pt}}
\multiput(521.00,556.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(519,553.67){\rule{0.241pt}{0.400pt}}
\multiput(519.50,554.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,552.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,553.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(515.67,551){\rule{0.400pt}{0.482pt}}
\multiput(516.17,552.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514,549.67){\rule{0.482pt}{0.400pt}}
\multiput(515.00,550.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(512.67,548){\rule{0.400pt}{0.482pt}}
\multiput(513.17,549.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511,546.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,547.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,545.67){\rule{0.241pt}{0.400pt}}
\multiput(510.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,544.17){\rule{0.482pt}{0.400pt}}
\multiput(509.00,545.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,542.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,543.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505,541.67){\rule{0.482pt}{0.400pt}}
\multiput(506.00,542.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503.67,540){\rule{0.400pt}{0.482pt}}
\multiput(504.17,541.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(502,538.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,539.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,537.17){\rule{0.482pt}{0.400pt}}
\multiput(501.00,538.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(499,535.67){\rule{0.241pt}{0.400pt}}
\multiput(499.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,534.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,535.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495.67,533){\rule{0.400pt}{0.482pt}}
\multiput(496.17,534.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(494,531.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,532.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,530.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,529.17){\rule{0.482pt}{0.400pt}}
\multiput(492.00,530.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,527.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,528.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,526.17){\rule{0.482pt}{0.400pt}}
\multiput(489.00,527.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(487,524.67){\rule{0.241pt}{0.400pt}}
\multiput(487.50,525.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,523.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,524.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483.67,522){\rule{0.400pt}{0.482pt}}
\multiput(484.17,523.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(482,520.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,521.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,519.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,520.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478.67,518){\rule{0.400pt}{0.482pt}}
\multiput(479.17,519.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477,516.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,517.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475.67,515){\rule{0.400pt}{0.482pt}}
\multiput(476.17,516.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(474,513.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,514.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,512.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,513.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,511.17){\rule{0.482pt}{0.400pt}}
\multiput(472.00,512.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,509.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,510.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,508.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,509.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,507.17){\rule{0.482pt}{0.400pt}}
\multiput(467.00,508.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,505.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,504.17){\rule{0.482pt}{0.400pt}}
\multiput(464.00,505.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(462,502.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,503.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,501.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,502.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458.67,500){\rule{0.400pt}{0.482pt}}
\multiput(459.17,501.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(457,498.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,499.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(455,497.67){\rule{0.482pt}{0.400pt}}
\multiput(456.00,498.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453.67,496){\rule{0.400pt}{0.482pt}}
\multiput(454.17,497.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(452,494.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,495.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450.67,493){\rule{0.400pt}{0.482pt}}
\multiput(451.17,494.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(449,491.67){\rule{0.482pt}{0.400pt}}
\multiput(450.00,492.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,490.67){\rule{0.241pt}{0.400pt}}
\multiput(448.50,491.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,489.17){\rule{0.482pt}{0.400pt}}
\multiput(447.00,490.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(444,487.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,488.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,486.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,487.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,485.17){\rule{0.482pt}{0.400pt}}
\multiput(442.00,486.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(440,483.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,484.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,482.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,483.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,480.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,481.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,479.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,480.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,478.17){\rule{0.482pt}{0.400pt}}
\multiput(434.00,479.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(432,476.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,477.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,475.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,476.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428.67,474){\rule{0.400pt}{0.482pt}}
\multiput(429.17,475.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(427,472.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,473.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(425,471.17){\rule{0.482pt}{0.400pt}}
\multiput(426.00,472.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(424,469.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,470.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,468.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,469.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(420.67,467){\rule{0.400pt}{0.482pt}}
\multiput(421.17,468.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(419,465.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,466.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417,464.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,465.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415.67,463){\rule{0.400pt}{0.482pt}}
\multiput(416.17,464.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(414,461.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,462.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(412.67,460){\rule{0.400pt}{0.482pt}}
\multiput(413.17,461.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(411,458.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,459.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,457.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,458.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(407.67,456){\rule{0.400pt}{0.482pt}}
\multiput(408.17,457.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406,454.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,455.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(405,453.67){\rule{0.241pt}{0.400pt}}
\multiput(405.50,454.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,452.17){\rule{0.482pt}{0.400pt}}
\multiput(404.00,453.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,450.67){\rule{0.241pt}{0.400pt}}
\multiput(402.50,451.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400,449.17){\rule{0.482pt}{0.400pt}}
\multiput(401.00,450.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(398,447.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,448.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397,446.67){\rule{0.241pt}{0.400pt}}
\multiput(397.50,447.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395,445.17){\rule{0.482pt}{0.400pt}}
\multiput(396.00,446.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(394,443.67){\rule{0.241pt}{0.400pt}}
\multiput(394.50,444.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392,442.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,443.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(390.67,441){\rule{0.400pt}{0.482pt}}
\multiput(391.17,442.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(389,439.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,440.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387,438.17){\rule{0.482pt}{0.400pt}}
\multiput(388.00,439.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,436.67){\rule{0.241pt}{0.400pt}}
\multiput(386.50,437.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384,435.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,436.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(382.67,434){\rule{0.400pt}{0.482pt}}
\multiput(383.17,435.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(381,432.67){\rule{0.482pt}{0.400pt}}
\multiput(382.00,433.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380,431.67){\rule{0.241pt}{0.400pt}}
\multiput(380.50,432.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378,430.17){\rule{0.482pt}{0.400pt}}
\multiput(379.00,431.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(377,428.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,429.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,427.17){\rule{0.482pt}{0.400pt}}
\multiput(376.00,428.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(374,425.67){\rule{0.241pt}{0.400pt}}
\multiput(374.50,426.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372,424.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,425.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370.67,423){\rule{0.400pt}{0.482pt}}
\multiput(371.17,424.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(369,421.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,422.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367.67,420){\rule{0.400pt}{0.482pt}}
\multiput(368.17,421.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(366,418.67){\rule{0.482pt}{0.400pt}}
\multiput(367.00,419.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,417.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,418.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363,416.17){\rule{0.482pt}{0.400pt}}
\multiput(364.00,417.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,414.67){\rule{0.482pt}{0.400pt}}
\multiput(362.00,415.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(360,413.67){\rule{0.241pt}{0.400pt}}
\multiput(360.50,414.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.67,412){\rule{0.400pt}{0.482pt}}
\multiput(359.17,413.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(357,410.67){\rule{0.482pt}{0.400pt}}
\multiput(358.00,411.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355.67,409){\rule{0.400pt}{0.482pt}}
\multiput(356.17,410.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(354,407.67){\rule{0.482pt}{0.400pt}}
\multiput(355.00,408.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,406.67){\rule{0.241pt}{0.400pt}}
\multiput(353.50,407.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351,405.17){\rule{0.482pt}{0.400pt}}
\multiput(352.00,406.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(350,403.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,404.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348,402.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,403.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(346.67,401){\rule{0.400pt}{0.482pt}}
\multiput(347.17,402.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(345,399.67){\rule{0.482pt}{0.400pt}}
\multiput(346.00,400.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(343.67,398){\rule{0.400pt}{0.482pt}}
\multiput(344.17,399.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(343,396.67){\rule{0.241pt}{0.400pt}}
\multiput(343.50,397.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341,395.67){\rule{0.482pt}{0.400pt}}
\multiput(342.00,396.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339.67,394){\rule{0.400pt}{0.482pt}}
\multiput(340.17,395.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(338,392.67){\rule{0.482pt}{0.400pt}}
\multiput(339.00,393.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(337,391.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,392.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.67,390){\rule{0.400pt}{0.482pt}}
\multiput(336.17,391.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(334,388.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,389.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332.67,387){\rule{0.400pt}{0.482pt}}
\multiput(333.17,388.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331,385.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,386.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(330,384.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,385.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.67,383){\rule{0.400pt}{0.482pt}}
\multiput(329.17,384.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327,381.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,382.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326,380.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,381.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.67,379){\rule{0.400pt}{0.482pt}}
\multiput(325.17,380.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323,377.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,378.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(321.67,376){\rule{0.400pt}{0.482pt}}
\multiput(322.17,377.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321,374.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,375.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320,373.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,374.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,372.17){\rule{0.482pt}{0.400pt}}
\multiput(319.00,373.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,370.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,371.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,369.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,370.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,368.17){\rule{0.482pt}{0.400pt}}
\multiput(315.00,369.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,366.67){\rule{0.241pt}{0.400pt}}
\multiput(313.50,367.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.67,365){\rule{0.400pt}{0.482pt}}
\multiput(312.17,366.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(311,363.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,364.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309,362.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,363.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307.67,361){\rule{0.400pt}{0.482pt}}
\multiput(308.17,362.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(307,359.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,360.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,358.67){\rule{0.241pt}{0.400pt}}
\multiput(306.50,359.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\end{picture}


==> mlfit.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(974,810)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,82){\makebox(0,0)[r]{0}}
\put(933.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,220){\makebox(0,0)[r]{0.2}}
\put(933.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,357){\makebox(0,0)[r]{0.4}}
\put(933.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,495){\makebox(0,0)[r]{0.6}}
\put(933.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,632){\makebox(0,0)[r]{0.8}}
\put(933.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,770){\makebox(0,0)[r]{1}}
\put(933.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,41){\makebox(0,0){0}}
\put(120.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287,41){\makebox(0,0){0.2}}
\put(287.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,41){\makebox(0,0){0.4}}
\put(453.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,41){\makebox(0,0){0.6}}
\put(620.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786,41){\makebox(0,0){0.8}}
\put(786.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,41){\makebox(0,0){1}}
\put(953.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,82.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(953.0,82.0){\rule[-0.200pt]{0.400pt}{165.739pt}}
\put(120.0,770.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(728,20){\makebox(0,0)[r]{$\Omega_m$}}
\put(53,564){\makebox(0,0)[r]{$\Omega_\Lambda$}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{165.739pt}}
\put(120,770){\usebox{\plotpoint}}
\multiput(120.00,768.92)(0.605,-0.500){1373}{\rule{0.584pt}{0.120pt}}
\multiput(120.00,769.17)(831.787,-688.000){2}{\rule{0.292pt}{0.400pt}}
\put(245,357){\usebox{\plotpoint}}
\put(245.0,357.0){\rule[-0.200pt]{70.343pt}{0.400pt}}
\put(537.0,357.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(245.0,687.0){\rule[-0.200pt]{70.343pt}{0.400pt}}
\put(245.0,357.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(339,601){\usebox{\plotpoint}}
\put(336,599.17){\rule{0.700pt}{0.400pt}}
\multiput(337.55,600.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(335,596.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,597.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,598.0){\usebox{\plotpoint}}
\put(334.67,588){\rule{0.400pt}{0.482pt}}
\multiput(334.17,589.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(335.0,590.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(335.67,584){\rule{0.400pt}{0.482pt}}
\multiput(335.17,585.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(336.0,586.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.67,581){\rule{0.400pt}{0.482pt}}
\multiput(336.17,582.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(337.0,583.0){\usebox{\plotpoint}}
\put(338,578.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.67,577){\rule{0.400pt}{0.482pt}}
\multiput(338.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(338.0,580.0){\usebox{\plotpoint}}
\put(340,574.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,576.0){\usebox{\plotpoint}}
\put(341,571.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.67,570){\rule{0.400pt}{0.482pt}}
\multiput(341.17,571.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341.0,573.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343,567.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.67,566){\rule{0.400pt}{0.482pt}}
\multiput(343.17,567.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(343.0,569.0){\usebox{\plotpoint}}
\put(345,563.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.67,562){\rule{0.400pt}{0.482pt}}
\multiput(345.17,563.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(347,560.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.67,559){\rule{0.400pt}{0.482pt}}
\multiput(347.17,560.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(349,557.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350,556.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,565.0){\usebox{\plotpoint}}
\put(351,553.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352,552.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.67,551){\rule{0.400pt}{0.482pt}}
\multiput(352.17,552.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(354,549.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.67,548){\rule{0.400pt}{0.482pt}}
\multiput(354.17,549.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(356,546.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357,545.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.67,544){\rule{0.400pt}{0.482pt}}
\multiput(357.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(359,542.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360,541.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.67,540){\rule{0.400pt}{0.482pt}}
\multiput(360.17,541.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(362,538.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,539.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.67,537){\rule{0.400pt}{0.482pt}}
\multiput(362.17,538.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(364,535.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365,534.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,535.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(366.67,533){\rule{0.400pt}{0.482pt}}
\multiput(366.17,534.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368,531.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369,530.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.67,529){\rule{0.400pt}{0.482pt}}
\multiput(369.17,530.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(371,527.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,528.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372.67,526){\rule{0.400pt}{0.482pt}}
\multiput(372.17,527.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(374,524.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,523.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,524.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(376.67,522){\rule{0.400pt}{0.482pt}}
\multiput(376.17,523.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(378,520.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,521.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380,519.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381,518.17){\rule{0.482pt}{0.400pt}}
\multiput(381.00,519.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(383,516.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,517.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(384.67,515){\rule{0.400pt}{0.482pt}}
\multiput(384.17,516.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(386,513.67){\rule{0.482pt}{0.400pt}}
\multiput(386.00,514.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(388,512.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,513.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(390,511.17){\rule{0.482pt}{0.400pt}}
\multiput(390.00,512.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(392,509.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,510.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(394,508.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,509.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396,507.17){\rule{0.700pt}{0.400pt}}
\multiput(396.00,508.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(399,505.67){\rule{0.723pt}{0.400pt}}
\multiput(399.00,506.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(402,504.17){\rule{0.700pt}{0.400pt}}
\multiput(402.00,505.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(405,502.67){\rule{0.964pt}{0.400pt}}
\multiput(405.00,503.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(409,501.67){\rule{1.204pt}{0.400pt}}
\multiput(409.00,502.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(351.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(424,501.67){\rule{0.723pt}{0.400pt}}
\multiput(424.00,501.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(427,502.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.67,504){\rule{0.400pt}{0.482pt}}
\multiput(427.17,504.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429,505.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(429,513.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,507.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(428,516.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,516.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(427,519.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425.67,522){\rule{0.400pt}{0.482pt}}
\multiput(426.17,522.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(425,523.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,521.0){\usebox{\plotpoint}}
\put(423.67,526){\rule{0.400pt}{0.482pt}}
\multiput(424.17,526.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423,527.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.67,529){\rule{0.400pt}{0.482pt}}
\multiput(422.17,529.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(421,530.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,530.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,525.0){\usebox{\plotpoint}}
\put(419.67,533){\rule{0.400pt}{0.482pt}}
\multiput(420.17,533.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(419,534.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,535.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.67,537){\rule{0.400pt}{0.482pt}}
\multiput(417.17,537.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(416,538.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.67,540){\rule{0.400pt}{0.482pt}}
\multiput(415.17,540.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(414,541.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,541.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,542.67){\rule{0.241pt}{0.400pt}}
\multiput(413.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.67,544){\rule{0.400pt}{0.482pt}}
\multiput(412.17,544.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(411,545.67){\rule{0.241pt}{0.400pt}}
\multiput(411.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,546.67){\rule{0.241pt}{0.400pt}}
\multiput(410.50,546.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.67,548){\rule{0.400pt}{0.482pt}}
\multiput(409.17,548.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(408,549.67){\rule{0.241pt}{0.400pt}}
\multiput(408.50,549.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.67,551){\rule{0.400pt}{0.482pt}}
\multiput(407.17,551.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406,552.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404,553.67){\rule{0.482pt}{0.400pt}}
\multiput(405.00,553.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421.0,532.0){\usebox{\plotpoint}}
\put(402,556.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,556.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401,557.67){\rule{0.241pt}{0.400pt}}
\multiput(401.50,557.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.67,559){\rule{0.400pt}{0.482pt}}
\multiput(400.17,559.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399,560.67){\rule{0.241pt}{0.400pt}}
\multiput(399.50,560.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397,562.17){\rule{0.482pt}{0.400pt}}
\multiput(398.00,561.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(396,563.67){\rule{0.241pt}{0.400pt}}
\multiput(396.50,563.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395,564.67){\rule{0.241pt}{0.400pt}}
\multiput(395.50,564.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.67,566){\rule{0.400pt}{0.482pt}}
\multiput(394.17,566.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(392,567.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,567.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,568.67){\rule{0.241pt}{0.400pt}}
\multiput(391.50,568.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,570.17){\rule{0.482pt}{0.400pt}}
\multiput(390.00,569.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(388,571.67){\rule{0.241pt}{0.400pt}}
\multiput(388.50,571.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386,573.17){\rule{0.482pt}{0.400pt}}
\multiput(387.00,572.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,574.67){\rule{0.241pt}{0.400pt}}
\multiput(385.50,574.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383,575.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,575.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(381,577.17){\rule{0.482pt}{0.400pt}}
\multiput(382.00,576.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(380,578.67){\rule{0.241pt}{0.400pt}}
\multiput(380.50,578.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378,579.67){\rule{0.482pt}{0.400pt}}
\multiput(379.00,579.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(376,581.17){\rule{0.482pt}{0.400pt}}
\multiput(377.00,580.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,582.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,584.17){\rule{0.482pt}{0.400pt}}
\multiput(374.00,583.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(371,585.67){\rule{0.482pt}{0.400pt}}
\multiput(372.00,585.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(369,586.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,586.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367,588.17){\rule{0.482pt}{0.400pt}}
\multiput(368.00,587.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,589.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,589.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(363,590.67){\rule{0.482pt}{0.400pt}}
\multiput(364.00,590.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,592.17){\rule{0.482pt}{0.400pt}}
\multiput(362.00,591.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(358,593.67){\rule{0.723pt}{0.400pt}}
\multiput(359.50,593.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(356,595.17){\rule{0.482pt}{0.400pt}}
\multiput(357.00,594.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(355,596.67){\rule{0.241pt}{0.400pt}}
\multiput(355.50,596.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352,597.67){\rule{0.723pt}{0.400pt}}
\multiput(353.50,597.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(347,599.17){\rule{1.100pt}{0.400pt}}
\multiput(349.72,598.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(404.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339.0,601.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(315,632){\usebox{\plotpoint}}
\put(311,630.67){\rule{0.964pt}{0.400pt}}
\multiput(313.00,631.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(310,629.67){\rule{0.241pt}{0.400pt}}
\multiput(310.50,630.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.67,628){\rule{0.400pt}{0.482pt}}
\multiput(309.17,629.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(308,626.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,627.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,615.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,617.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(309,611.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,613.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(310,608.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,610.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(310.67,606){\rule{0.400pt}{0.482pt}}
\multiput(310.17,607.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(311.0,608.0){\usebox{\plotpoint}}
\put(312,603.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.67,602){\rule{0.400pt}{0.482pt}}
\multiput(312.17,603.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(312.0,605.0){\usebox{\plotpoint}}
\put(313.67,599){\rule{0.400pt}{0.482pt}}
\multiput(313.17,600.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(315,597.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314.0,601.0){\usebox{\plotpoint}}
\put(315.67,595){\rule{0.400pt}{0.482pt}}
\multiput(315.17,596.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(317,593.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,597.0){\usebox{\plotpoint}}
\put(318,590.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,592.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(318.67,588){\rule{0.400pt}{0.482pt}}
\multiput(318.17,589.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(320,586.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,585.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.67,584){\rule{0.400pt}{0.482pt}}
\multiput(321.17,585.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319.0,590.0){\usebox{\plotpoint}}
\put(322.67,581){\rule{0.400pt}{0.482pt}}
\multiput(322.17,582.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324,579.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325,578.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,583.0){\usebox{\plotpoint}}
\put(326,575.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,574.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.67,573){\rule{0.400pt}{0.482pt}}
\multiput(327.17,574.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(326.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(328.67,570){\rule{0.400pt}{0.482pt}}
\multiput(328.17,571.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(330,568.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,567.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.67,566){\rule{0.400pt}{0.482pt}}
\multiput(331.17,567.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(333,564.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334,563.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,572.0){\usebox{\plotpoint}}
\put(335,560.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.67,559){\rule{0.400pt}{0.482pt}}
\multiput(335.17,560.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(337,557.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338,556.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.67,555){\rule{0.400pt}{0.482pt}}
\multiput(338.17,556.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(340,553.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341,552.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.67,551){\rule{0.400pt}{0.482pt}}
\multiput(341.17,552.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(335.0,562.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(342.67,548){\rule{0.400pt}{0.482pt}}
\multiput(342.17,549.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(344,546.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345,545.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.67,544){\rule{0.400pt}{0.482pt}}
\multiput(345.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(347,542.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348,541.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.67,540){\rule{0.400pt}{0.482pt}}
\multiput(348.17,541.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(350,538.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,539.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.67,537){\rule{0.400pt}{0.482pt}}
\multiput(350.17,538.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(352,535.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353,534.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.67,533){\rule{0.400pt}{0.482pt}}
\multiput(353.17,534.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(355,531.67){\rule{0.482pt}{0.400pt}}
\multiput(355.00,532.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357,530.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.67,529){\rule{0.400pt}{0.482pt}}
\multiput(357.17,530.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(359,527.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.67,526){\rule{0.400pt}{0.482pt}}
\multiput(359.17,527.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(361,524.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362,523.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363,522.17){\rule{0.482pt}{0.400pt}}
\multiput(363.00,523.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,520.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,519.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.67,518){\rule{0.400pt}{0.482pt}}
\multiput(366.17,519.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368,516.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.67,515){\rule{0.400pt}{0.482pt}}
\multiput(368.17,516.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370,513.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,514.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372,512.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,511.17){\rule{0.482pt}{0.400pt}}
\multiput(373.00,512.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,509.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,508.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,507.17){\rule{0.482pt}{0.400pt}}
\multiput(377.00,508.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,505.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380,504.17){\rule{0.482pt}{0.400pt}}
\multiput(380.00,505.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(382,502.67){\rule{0.482pt}{0.400pt}}
\multiput(382.00,503.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(384,501.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,502.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.67,500){\rule{0.400pt}{0.482pt}}
\multiput(384.17,501.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(386,498.67){\rule{0.482pt}{0.400pt}}
\multiput(386.00,499.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(388,497.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,498.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(390,496.17){\rule{0.482pt}{0.400pt}}
\multiput(390.00,497.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(392,494.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,495.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393.67,493){\rule{0.400pt}{0.482pt}}
\multiput(393.17,494.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(395,491.67){\rule{0.723pt}{0.400pt}}
\multiput(395.00,492.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(398,490.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,491.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,489.17){\rule{0.482pt}{0.400pt}}
\multiput(400.00,490.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,487.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,488.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404,486.67){\rule{0.723pt}{0.400pt}}
\multiput(404.00,487.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(407,485.17){\rule{0.482pt}{0.400pt}}
\multiput(407.00,486.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,483.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,484.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411,482.17){\rule{0.900pt}{0.400pt}}
\multiput(411.00,483.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(415,480.67){\rule{0.723pt}{0.400pt}}
\multiput(415.00,481.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(418,479.67){\rule{0.723pt}{0.400pt}}
\multiput(418.00,480.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(421,478.17){\rule{0.900pt}{0.400pt}}
\multiput(421.00,479.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(425,476.67){\rule{0.723pt}{0.400pt}}
\multiput(425.00,477.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(428,475.67){\rule{1.204pt}{0.400pt}}
\multiput(428.00,476.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(433,474.17){\rule{0.900pt}{0.400pt}}
\multiput(433.00,475.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(437,472.67){\rule{1.445pt}{0.400pt}}
\multiput(437.00,473.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(443,471.17){\rule{1.300pt}{0.400pt}}
\multiput(443.00,472.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(449,469.67){\rule{2.409pt}{0.400pt}}
\multiput(449.00,470.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(343.0,550.0){\usebox{\plotpoint}}
\put(471,469.67){\rule{0.964pt}{0.400pt}}
\multiput(471.00,469.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(475,471.17){\rule{0.482pt}{0.400pt}}
\multiput(475.00,470.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(477,472.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.67,474){\rule{0.400pt}{0.482pt}}
\multiput(477.17,474.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(459.0,470.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(478,483.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,483.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,476.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(477,486.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,486.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(475.67,489){\rule{0.400pt}{0.482pt}}
\multiput(476.17,489.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(475,490.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,490.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,488.0){\usebox{\plotpoint}}
\put(473.67,493){\rule{0.400pt}{0.482pt}}
\multiput(474.17,493.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(473,494.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,494.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.67,496){\rule{0.400pt}{0.482pt}}
\multiput(472.17,496.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(475.0,492.0){\usebox{\plotpoint}}
\put(471,498.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,498.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.67,500){\rule{0.400pt}{0.482pt}}
\multiput(470.17,500.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469,501.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,501.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,502.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,502.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.67,504){\rule{0.400pt}{0.482pt}}
\multiput(467.17,504.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(466,505.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,505.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,498.0){\usebox{\plotpoint}}
\put(465,508.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,508.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,509.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,509.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.67,511){\rule{0.400pt}{0.482pt}}
\multiput(463.17,511.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(462,512.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,512.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,513.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.67,515){\rule{0.400pt}{0.482pt}}
\multiput(460.17,515.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(459,516.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,516.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.67,518){\rule{0.400pt}{0.482pt}}
\multiput(458.17,518.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(457,519.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,520.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,520.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.67,522){\rule{0.400pt}{0.482pt}}
\multiput(455.17,522.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(454,523.67){\rule{0.241pt}{0.400pt}}
\multiput(454.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453,524.67){\rule{0.241pt}{0.400pt}}
\multiput(453.50,524.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.67,526){\rule{0.400pt}{0.482pt}}
\multiput(452.17,526.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451,527.67){\rule{0.241pt}{0.400pt}}
\multiput(451.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.67,529){\rule{0.400pt}{0.482pt}}
\multiput(450.17,529.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(449,530.67){\rule{0.241pt}{0.400pt}}
\multiput(449.50,530.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,531.67){\rule{0.241pt}{0.400pt}}
\multiput(448.50,531.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.67,533){\rule{0.400pt}{0.482pt}}
\multiput(447.17,533.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446,534.67){\rule{0.241pt}{0.400pt}}
\multiput(446.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,535.67){\rule{0.241pt}{0.400pt}}
\multiput(445.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.67,537){\rule{0.400pt}{0.482pt}}
\multiput(444.17,537.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(442,538.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,538.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.67,540){\rule{0.400pt}{0.482pt}}
\multiput(441.17,540.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(440,541.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,541.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,542.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.67,544){\rule{0.400pt}{0.482pt}}
\multiput(438.17,544.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(437,545.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,546.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,546.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.67,548){\rule{0.400pt}{0.482pt}}
\multiput(435.17,548.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(434,549.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,549.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.67,551){\rule{0.400pt}{0.482pt}}
\multiput(433.17,551.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431,552.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,552.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430,553.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,553.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.67,555){\rule{0.400pt}{0.482pt}}
\multiput(429.17,555.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(428,556.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,556.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,557.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,557.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.67,559){\rule{0.400pt}{0.482pt}}
\multiput(426.17,559.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(425,560.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,560.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.67,562){\rule{0.400pt}{0.482pt}}
\multiput(424.17,562.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422,563.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,563.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,564.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,564.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.67,566){\rule{0.400pt}{0.482pt}}
\multiput(420.17,566.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(419,567.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,567.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,568.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,568.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,570.17){\rule{0.482pt}{0.400pt}}
\multiput(417.00,569.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,571.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,571.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.67,573){\rule{0.400pt}{0.482pt}}
\multiput(414.17,573.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(413,574.67){\rule{0.241pt}{0.400pt}}
\multiput(413.50,574.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,575.67){\rule{0.241pt}{0.400pt}}
\multiput(412.50,575.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,577.17){\rule{0.482pt}{0.400pt}}
\multiput(411.00,576.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,578.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,578.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,579.67){\rule{0.241pt}{0.400pt}}
\multiput(408.50,579.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.67,581){\rule{0.400pt}{0.482pt}}
\multiput(407.17,581.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405,582.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,582.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(403.67,584){\rule{0.400pt}{0.482pt}}
\multiput(404.17,584.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403,585.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,585.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402,586.67){\rule{0.241pt}{0.400pt}}
\multiput(402.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400,588.17){\rule{0.482pt}{0.400pt}}
\multiput(401.00,587.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(399,589.67){\rule{0.241pt}{0.400pt}}
\multiput(399.50,589.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397,590.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,590.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395.67,592){\rule{0.400pt}{0.482pt}}
\multiput(396.17,592.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394,593.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,593.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(392.67,595){\rule{0.400pt}{0.482pt}}
\multiput(393.17,595.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(391,596.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,596.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389,597.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,597.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387,599.17){\rule{0.482pt}{0.400pt}}
\multiput(388.00,598.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,600.67){\rule{0.241pt}{0.400pt}}
\multiput(386.50,600.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384,602.17){\rule{0.482pt}{0.400pt}}
\multiput(385.00,601.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(382,603.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,603.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380,604.67){\rule{0.482pt}{0.400pt}}
\multiput(381.00,604.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(378,606.17){\rule{0.482pt}{0.400pt}}
\multiput(379.00,605.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(376,607.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,607.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(374,608.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,608.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372,610.17){\rule{0.482pt}{0.400pt}}
\multiput(373.00,609.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,611.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,611.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367,613.17){\rule{0.700pt}{0.400pt}}
\multiput(368.55,612.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(365,614.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,614.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(363,615.67){\rule{0.482pt}{0.400pt}}
\multiput(364.00,615.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,617.17){\rule{0.482pt}{0.400pt}}
\multiput(362.00,616.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(358,618.67){\rule{0.723pt}{0.400pt}}
\multiput(359.50,618.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(356,619.67){\rule{0.482pt}{0.400pt}}
\multiput(357.00,619.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354,621.17){\rule{0.482pt}{0.400pt}}
\multiput(355.00,620.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(351,622.67){\rule{0.723pt}{0.400pt}}
\multiput(352.50,622.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(348,624.17){\rule{0.700pt}{0.400pt}}
\multiput(349.55,623.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(346,625.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,625.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,626.67){\rule{0.964pt}{0.400pt}}
\multiput(344.00,626.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(338,628.17){\rule{0.900pt}{0.400pt}}
\multiput(340.13,627.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(332,629.67){\rule{1.445pt}{0.400pt}}
\multiput(335.00,629.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(326,630.67){\rule{1.445pt}{0.400pt}}
\multiput(329.00,630.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(466.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,632.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(378,550){\makebox(0,0){$+$}}
\end{picture}


==> withhel.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(974,810)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,82){\makebox(0,0)[r]{0}}
\put(933.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,220){\makebox(0,0)[r]{0.2}}
\put(933.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,357){\makebox(0,0)[r]{0.4}}
\put(933.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,495){\makebox(0,0)[r]{0.6}}
\put(933.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,632){\makebox(0,0)[r]{0.8}}
\put(933.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,770){\makebox(0,0)[r]{1}}
\put(933.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,41){\makebox(0,0){0}}
\put(120.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287,41){\makebox(0,0){0.2}}
\put(287.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,41){\makebox(0,0){0.4}}
\put(453.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,41){\makebox(0,0){0.6}}
\put(620.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786,41){\makebox(0,0){0.8}}
\put(786.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,41){\makebox(0,0){1}}
\put(953.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,82.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(953.0,82.0){\rule[-0.200pt]{0.400pt}{165.739pt}}
\put(120.0,770.0){\rule[-0.200pt]{200.670pt}{0.400pt}}
\put(728,20){\makebox(0,0)[r]{$\Omega_m$}}
\put(53,564){\makebox(0,0)[r]{$\Omega_\Lambda$}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{165.739pt}}
\put(120,770){\usebox{\plotpoint}}
\multiput(120.00,768.92)(0.605,-0.500){1373}{\rule{0.584pt}{0.120pt}}
\multiput(120.00,769.17)(831.787,-688.000){2}{\rule{0.292pt}{0.400pt}}
\put(245,357){\usebox{\plotpoint}}
\put(245.0,357.0){\rule[-0.200pt]{70.343pt}{0.400pt}}
\put(537.0,357.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(245.0,687.0){\rule[-0.200pt]{70.343pt}{0.400pt}}
\put(245.0,357.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(417,537){\usebox{\plotpoint}}
\put(405,535.67){\rule{1.204pt}{0.400pt}}
\multiput(407.50,536.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(402,534.67){\rule{0.723pt}{0.400pt}}
\multiput(403.50,535.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(400,533.17){\rule{0.482pt}{0.400pt}}
\multiput(401.00,534.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(398,531.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,532.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,530.67){\rule{0.723pt}{0.400pt}}
\multiput(396.50,531.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(393.67,529){\rule{0.400pt}{0.482pt}}
\multiput(394.17,530.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(393,527.67){\rule{0.241pt}{0.400pt}}
\multiput(393.50,528.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.67,526){\rule{0.400pt}{0.482pt}}
\multiput(392.17,527.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(391,524.67){\rule{0.241pt}{0.400pt}}
\multiput(391.50,525.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,523.67){\rule{0.241pt}{0.400pt}}
\multiput(390.50,524.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.67,522){\rule{0.400pt}{0.482pt}}
\multiput(389.17,523.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410.0,537.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(388,519.67){\rule{0.241pt}{0.400pt}}
\multiput(388.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,521.0){\usebox{\plotpoint}}
\put(387.67,511){\rule{0.400pt}{0.482pt}}
\multiput(387.17,512.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(388.0,513.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(389,508.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.67,507){\rule{0.400pt}{0.482pt}}
\multiput(389.17,508.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(391,505.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.67,504){\rule{0.400pt}{0.482pt}}
\multiput(391.17,505.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(393,502.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394,501.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,502.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395,500.17){\rule{0.482pt}{0.400pt}}
\multiput(395.00,501.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(397,498.67){\rule{0.482pt}{0.400pt}}
\multiput(397.00,499.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399,497.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,498.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401,496.17){\rule{0.482pt}{0.400pt}}
\multiput(401.00,497.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(403,494.67){\rule{0.723pt}{0.400pt}}
\multiput(403.00,495.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(406,493.17){\rule{0.700pt}{0.400pt}}
\multiput(406.00,494.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(409,491.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,492.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411,490.67){\rule{0.964pt}{0.400pt}}
\multiput(411.00,491.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(415,489.17){\rule{0.700pt}{0.400pt}}
\multiput(415.00,490.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(418,487.67){\rule{0.723pt}{0.400pt}}
\multiput(418.00,488.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(421,486.67){\rule{0.723pt}{0.400pt}}
\multiput(421.00,487.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(424,485.17){\rule{0.700pt}{0.400pt}}
\multiput(424.00,486.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(427,483.67){\rule{0.723pt}{0.400pt}}
\multiput(427.00,484.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(430,482.17){\rule{0.700pt}{0.400pt}}
\multiput(430.00,483.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(433,480.67){\rule{0.723pt}{0.400pt}}
\multiput(433.00,481.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(436,479.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,480.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,478.17){\rule{0.700pt}{0.400pt}}
\multiput(438.00,479.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(441,476.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,477.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,475.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,476.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444.67,474){\rule{0.400pt}{0.482pt}}
\multiput(444.17,475.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446,472.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,473.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,471.17){\rule{0.482pt}{0.400pt}}
\multiput(448.00,472.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,469.67){\rule{0.482pt}{0.400pt}}
\multiput(450.00,470.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452,468.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,467.17){\rule{0.482pt}{0.400pt}}
\multiput(454.00,468.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,465.67){\rule{0.482pt}{0.400pt}}
\multiput(456.00,466.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,464.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,465.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.67,463){\rule{0.400pt}{0.482pt}}
\multiput(459.17,464.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(461,461.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,462.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,460.17){\rule{0.700pt}{0.400pt}}
\multiput(463.00,461.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(466,458.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,459.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,457.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,458.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,456.17){\rule{0.900pt}{0.400pt}}
\multiput(470.00,457.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(474,454.67){\rule{0.482pt}{0.400pt}}
\multiput(474.00,455.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,453.67){\rule{0.964pt}{0.400pt}}
\multiput(476.00,454.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(480,452.17){\rule{1.100pt}{0.400pt}}
\multiput(480.00,453.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(389.0,510.0){\usebox{\plotpoint}}
\put(499,452.17){\rule{0.482pt}{0.400pt}}
\multiput(499.00,451.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(501,453.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502,454.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,452.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(502,461.67){\rule{0.241pt}{0.400pt}}
\multiput(502.50,461.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.67,463){\rule{0.400pt}{0.482pt}}
\multiput(501.17,463.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(503.0,456.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(500,465.67){\rule{0.241pt}{0.400pt}}
\multiput(500.50,465.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.67,467){\rule{0.400pt}{0.482pt}}
\multiput(499.17,467.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(498,468.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,468.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,469.67){\rule{0.241pt}{0.400pt}}
\multiput(497.50,469.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.67,471){\rule{0.400pt}{0.482pt}}
\multiput(496.17,471.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(495,472.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,472.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.67,474){\rule{0.400pt}{0.482pt}}
\multiput(494.17,474.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(492,475.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,475.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,476.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,476.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488.67,478){\rule{0.400pt}{0.482pt}}
\multiput(489.17,478.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487,479.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,479.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(485,480.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,480.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,482.17){\rule{0.482pt}{0.400pt}}
\multiput(484.00,481.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,483.67){\rule{0.723pt}{0.400pt}}
\multiput(481.50,483.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(478,485.17){\rule{0.482pt}{0.400pt}}
\multiput(479.00,484.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,486.67){\rule{0.723pt}{0.400pt}}
\multiput(476.50,486.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(473,487.67){\rule{0.482pt}{0.400pt}}
\multiput(474.00,487.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,489.17){\rule{0.700pt}{0.400pt}}
\multiput(471.55,488.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(467,490.67){\rule{0.723pt}{0.400pt}}
\multiput(468.50,490.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(464,491.67){\rule{0.723pt}{0.400pt}}
\multiput(465.50,491.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(462,493.17){\rule{0.482pt}{0.400pt}}
\multiput(463.00,492.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(460,494.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,494.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,496.17){\rule{0.482pt}{0.400pt}}
\multiput(459.00,495.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,497.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,497.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,498.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,498.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.67,500){\rule{0.400pt}{0.482pt}}
\multiput(453.17,500.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451,501.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,501.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,502.67){\rule{0.241pt}{0.400pt}}
\multiput(450.50,502.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,504.17){\rule{0.482pt}{0.400pt}}
\multiput(449.00,503.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(447,505.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,505.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.67,507){\rule{0.400pt}{0.482pt}}
\multiput(446.17,507.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(445,508.67){\rule{0.241pt}{0.400pt}}
\multiput(445.50,508.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,509.67){\rule{0.241pt}{0.400pt}}
\multiput(444.50,509.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.67,511){\rule{0.400pt}{0.482pt}}
\multiput(443.17,511.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(442,512.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,512.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,513.67){\rule{0.241pt}{0.400pt}}
\multiput(441.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.67,515){\rule{0.400pt}{0.482pt}}
\multiput(440.17,515.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(439,516.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,516.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.67,518){\rule{0.400pt}{0.482pt}}
\multiput(438.17,518.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(437,519.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,465.0){\usebox{\plotpoint}}
\put(435.67,522){\rule{0.400pt}{0.482pt}}
\multiput(436.17,522.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(435,523.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,524.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,524.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431.67,526){\rule{0.400pt}{0.482pt}}
\multiput(432.17,526.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431,527.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.67,529){\rule{0.400pt}{0.482pt}}
\multiput(430.17,529.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429,530.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,530.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,531.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,531.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(425,533.17){\rule{0.482pt}{0.400pt}}
\multiput(426.00,532.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,534.67){\rule{0.723pt}{0.400pt}}
\multiput(423.50,534.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(417,535.67){\rule{1.204pt}{0.400pt}}
\multiput(419.50,535.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(437.0,521.0){\usebox{\plotpoint}}
\put(431,551){\usebox{\plotpoint}}
\put(411,549.67){\rule{1.445pt}{0.400pt}}
\multiput(414.00,550.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(408,548.17){\rule{0.700pt}{0.400pt}}
\multiput(409.55,549.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(404,546.67){\rule{0.964pt}{0.400pt}}
\multiput(406.00,547.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(402,545.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,546.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399,544.17){\rule{0.700pt}{0.400pt}}
\multiput(400.55,545.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(397,542.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,543.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,541.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,542.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393,540.17){\rule{0.482pt}{0.400pt}}
\multiput(394.00,541.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,538.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,539.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389.67,537){\rule{0.400pt}{0.482pt}}
\multiput(390.17,538.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(388,535.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,536.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,534.67){\rule{0.482pt}{0.400pt}}
\multiput(387.00,535.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(384.67,533){\rule{0.400pt}{0.482pt}}
\multiput(385.17,534.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384,531.67){\rule{0.241pt}{0.400pt}}
\multiput(384.50,532.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383,530.67){\rule{0.241pt}{0.400pt}}
\multiput(383.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.67,529){\rule{0.400pt}{0.482pt}}
\multiput(382.17,530.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(381,527.67){\rule{0.241pt}{0.400pt}}
\multiput(381.50,528.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.67,526){\rule{0.400pt}{0.482pt}}
\multiput(380.17,527.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(417.0,551.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(379,523.67){\rule{0.241pt}{0.400pt}}
\multiput(379.50,524.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.67,522){\rule{0.400pt}{0.482pt}}
\multiput(378.17,523.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(380.0,525.0){\usebox{\plotpoint}}
\put(376.67,518){\rule{0.400pt}{0.482pt}}
\multiput(377.17,519.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(378.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(376.67,511){\rule{0.400pt}{0.482pt}}
\multiput(376.17,512.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(377.0,513.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(377.67,507){\rule{0.400pt}{0.482pt}}
\multiput(377.17,508.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(379,505.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380,502.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381,501.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,502.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.67,500){\rule{0.400pt}{0.482pt}}
\multiput(381.17,501.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383,498.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384,497.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.67,496){\rule{0.400pt}{0.482pt}}
\multiput(384.17,497.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(386,494.67){\rule{0.482pt}{0.400pt}}
\multiput(386.00,495.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387.67,493){\rule{0.400pt}{0.482pt}}
\multiput(387.17,494.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(389,491.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,492.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,490.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392,489.17){\rule{0.482pt}{0.400pt}}
\multiput(392.00,490.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(394,487.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,488.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396,486.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,487.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(398,485.17){\rule{0.482pt}{0.400pt}}
\multiput(398.00,486.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,483.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,484.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401.67,482){\rule{0.400pt}{0.482pt}}
\multiput(401.17,483.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403,480.67){\rule{0.723pt}{0.400pt}}
\multiput(403.00,481.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(406,479.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,480.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(408,478.17){\rule{0.482pt}{0.400pt}}
\multiput(408.00,479.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,476.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,477.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(412,475.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,476.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,474.17){\rule{0.482pt}{0.400pt}}
\multiput(414.00,475.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(416,472.67){\rule{0.723pt}{0.400pt}}
\multiput(416.00,473.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(419,471.17){\rule{0.482pt}{0.400pt}}
\multiput(419.00,472.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,469.67){\rule{0.482pt}{0.400pt}}
\multiput(421.00,470.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(423,468.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(425,467.17){\rule{0.482pt}{0.400pt}}
\multiput(425.00,468.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,465.67){\rule{0.482pt}{0.400pt}}
\multiput(427.00,466.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(429,464.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,465.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,463.17){\rule{0.482pt}{0.400pt}}
\multiput(431.00,464.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,461.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,462.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,460.17){\rule{0.482pt}{0.400pt}}
\multiput(435.00,461.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(437,458.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,459.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439,457.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,458.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(441,456.17){\rule{0.482pt}{0.400pt}}
\multiput(441.00,457.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,454.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,455.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(445,453.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,454.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(447,452.17){\rule{0.700pt}{0.400pt}}
\multiput(447.00,453.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(450,450.67){\rule{0.482pt}{0.400pt}}
\multiput(450.00,451.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452,449.17){\rule{0.482pt}{0.400pt}}
\multiput(452.00,450.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,447.67){\rule{0.723pt}{0.400pt}}
\multiput(454.00,448.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(457,446.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,447.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459,445.17){\rule{0.700pt}{0.400pt}}
\multiput(459.00,446.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(462,443.67){\rule{0.723pt}{0.400pt}}
\multiput(462.00,444.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(465,442.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,443.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,441.17){\rule{0.700pt}{0.400pt}}
\multiput(467.00,442.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(470,439.67){\rule{0.964pt}{0.400pt}}
\multiput(470.00,440.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(474,438.17){\rule{0.700pt}{0.400pt}}
\multiput(474.00,439.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(477,436.67){\rule{0.723pt}{0.400pt}}
\multiput(477.00,437.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(480,435.67){\rule{0.964pt}{0.400pt}}
\multiput(480.00,436.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(484,434.17){\rule{0.900pt}{0.400pt}}
\multiput(484.00,435.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(488,432.67){\rule{0.964pt}{0.400pt}}
\multiput(488.00,433.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(492,431.67){\rule{0.723pt}{0.400pt}}
\multiput(492.00,432.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(495,430.17){\rule{0.900pt}{0.400pt}}
\multiput(495.00,431.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(499,428.67){\rule{0.723pt}{0.400pt}}
\multiput(499.00,429.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(502,427.17){\rule{0.700pt}{0.400pt}}
\multiput(502.00,428.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(505,425.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,426.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,424.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,425.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,423.17){\rule{0.482pt}{0.400pt}}
\multiput(509.00,424.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,421.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,420.17){\rule{0.482pt}{0.400pt}}
\multiput(512.00,421.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,418.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,417.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(516,414.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,413.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.67,412){\rule{0.400pt}{0.482pt}}
\multiput(517.17,413.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519,410.67){\rule{0.723pt}{0.400pt}}
\multiput(519.00,411.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(522,409.17){\rule{0.900pt}{0.400pt}}
\multiput(522.00,410.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(526,407.67){\rule{1.686pt}{0.400pt}}
\multiput(526.00,408.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(533.17,408){\rule{0.400pt}{7.500pt}}
\multiput(532.17,408.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(533.67,445){\rule{0.400pt}{0.482pt}}
\multiput(534.17,445.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533,446.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,446.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,447.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,447.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.67,449){\rule{0.400pt}{0.482pt}}
\multiput(531.17,449.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530,450.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,450.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.67,452){\rule{0.400pt}{0.482pt}}
\multiput(529.17,452.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528,453.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,453.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527,454.67){\rule{0.241pt}{0.400pt}}
\multiput(527.50,454.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(526,457.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,457.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,458.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,458.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.67,460){\rule{0.400pt}{0.482pt}}
\multiput(524.17,460.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527.0,456.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(522.67,463){\rule{0.400pt}{0.482pt}}
\multiput(523.17,463.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(522,464.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,464.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,462.0){\usebox{\plotpoint}}
\put(520.67,467){\rule{0.400pt}{0.482pt}}
\multiput(521.17,467.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520,468.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,468.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,469.67){\rule{0.241pt}{0.400pt}}
\multiput(519.50,469.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.67,471){\rule{0.400pt}{0.482pt}}
\multiput(518.17,471.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517,472.67){\rule{0.241pt}{0.400pt}}
\multiput(517.50,472.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.67,474){\rule{0.400pt}{0.482pt}}
\multiput(516.17,474.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(515,475.67){\rule{0.241pt}{0.400pt}}
\multiput(515.50,475.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,476.67){\rule{0.241pt}{0.400pt}}
\multiput(514.50,476.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.67,478){\rule{0.400pt}{0.482pt}}
\multiput(513.17,478.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512,479.67){\rule{0.241pt}{0.400pt}}
\multiput(512.50,479.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,480.67){\rule{0.241pt}{0.400pt}}
\multiput(511.50,480.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.67,482){\rule{0.400pt}{0.482pt}}
\multiput(510.17,482.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(509,483.67){\rule{0.241pt}{0.400pt}}
\multiput(509.50,483.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507,485.17){\rule{0.482pt}{0.400pt}}
\multiput(508.00,484.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,486.67){\rule{0.241pt}{0.400pt}}
\multiput(506.50,486.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,487.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,487.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502.67,489){\rule{0.400pt}{0.482pt}}
\multiput(503.17,489.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(501,490.67){\rule{0.482pt}{0.400pt}}
\multiput(502.00,490.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,491.67){\rule{0.241pt}{0.400pt}}
\multiput(500.50,491.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,493.17){\rule{0.482pt}{0.400pt}}
\multiput(499.00,492.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,494.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,494.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,496.17){\rule{0.482pt}{0.400pt}}
\multiput(495.00,495.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(492,497.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,497.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,498.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,498.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488.67,500){\rule{0.400pt}{0.482pt}}
\multiput(489.17,500.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487,501.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,501.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(485,502.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,502.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482,504.17){\rule{0.700pt}{0.400pt}}
\multiput(483.55,503.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(481,505.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,505.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,507.17){\rule{0.482pt}{0.400pt}}
\multiput(480.00,506.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(477,508.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,508.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,509.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,509.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,511.17){\rule{0.482pt}{0.400pt}}
\multiput(474.00,510.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,512.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,512.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,513.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,515.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,514.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,516.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,516.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.67,518){\rule{0.400pt}{0.482pt}}
\multiput(465.17,518.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(463,519.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,519.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462,520.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,520.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.67,522){\rule{0.400pt}{0.482pt}}
\multiput(461.17,522.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(459,523.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,523.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,524.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,524.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.67,526){\rule{0.400pt}{0.482pt}}
\multiput(457.17,526.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(456,527.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.67,529){\rule{0.400pt}{0.482pt}}
\multiput(455.17,529.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(453,530.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,530.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452,531.67){\rule{0.241pt}{0.400pt}}
\multiput(452.50,531.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.67,533){\rule{0.400pt}{0.482pt}}
\multiput(451.17,533.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(450,534.67){\rule{0.241pt}{0.400pt}}
\multiput(450.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449,535.67){\rule{0.241pt}{0.400pt}}
\multiput(449.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.67,537){\rule{0.400pt}{0.482pt}}
\multiput(448.17,537.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(447,538.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,540.17){\rule{0.482pt}{0.400pt}}
\multiput(446.00,539.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(444,541.67){\rule{0.241pt}{0.400pt}}
\multiput(444.50,541.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,542.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,544.17){\rule{0.482pt}{0.400pt}}
\multiput(442.00,543.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(439,545.67){\rule{0.482pt}{0.400pt}}
\multiput(440.00,545.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437,546.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,546.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,548.17){\rule{0.482pt}{0.400pt}}
\multiput(436.00,547.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,549.67){\rule{0.964pt}{0.400pt}}
\multiput(433.00,549.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(522.0,466.0){\usebox{\plotpoint}}
\put(403,515){\makebox(0,0){$+$}}
\end{picture}

